Improved approximation for 3-dimensional matching via bounded pathwidth local search

One of the most natural optimization problems is the k-Set Packing problem, where given a family of sets of size at most k one should select a maximum size subfamily of pairwise disjoint sets. A special case of 3-Set Packing is the well known 3-Dimensional Matching problem. Both problems belong to the Karp`s list of 21 NP-complete problems. The best known polynomial time approximation ratio for k-Set Packing is (k + eps)/2 and goes back to the work of Hurkens and Schrijver [SIDMA`89], which gives (1.5 + eps)-approximation for 3-Dimensional Matching. Those results are obtained by a simple local search algorithm, that uses constant size swaps. The main result of the paper is a new approach to local search for k-Set Packing where only a special type of swaps is considered, which we call swaps of bounded pathwidth. We show that for a fixed value of k one can search the space of r-size swaps of constant pathwidth in c^r poly(|F|) time. Moreover we present an analysis proving that a local search maximum with respect to O(log |F|)-size swaps of constant pathwidth yields a polynomial time (k + 1 + eps)/3-approximation algorithm, improving the best known approximation ratio for k-Set Packing. In particular we improve the approximation ratio for 3-Dimensional Matching from 3/2 + eps to 4/3 + eps.

==> fig1.tex <==
\begin{tikzpicture}[scale=1]
  \tikzstyle{vertex}=[circle,fill=black,minimum size=0.20cm,inner sep=0pt]
  \tikzstyle{vertex2}=[circle,draw=black,fill=gray!50,minimum size=0.20cm,inner sep=0pt]
  \tikzstyle{terminal}=[rectangle,draw=black,fill=white,minimum size=0.2cm,inner sep=0pt]


	\foreach \x in {2,3,4,5}
	{
		\node[vertex] (a\x) at (\x,2){};
	}
	\node[vertex2] (a0) at (0,2){};
	\node[vertex2] (a1) at (1,2){};

	\foreach \x in {2,3,4}
	{
		\node[vertex] (b\x) at (\x+0.5,0){};
	}
	\node[vertex2] (b0) at (0.5,0){};
	\node[vertex2] (b1) at (1.5,0){};
		

	\draw (a1) -- (b1);
	\draw (a0) -- (b0);
	\draw (a2) -- (b2);
	\draw (a2) -- (b4);
	\draw (a2) -- (b0);
	\draw (a2) -- (b1);
	\draw (a3) -- (b1);
	\draw (a3) -- (b4);
	\draw (a3) -- (b3);

\draw (a3) -- (b2);
\draw (a4) -- (b4);
\draw (a4) -- (b3);
\draw (a5) -- (b4);
\draw (a5) -- (b3);

\draw[snake=brace] (1.8,2.2) -- (5.2,2.2);
\draw (3.5,2.6) node {$X$};

\draw[snake=brace] (-0.2,2.2) -- (1.2,2.2);
\draw (0.5,2.6) node {$X' \setminus X$};

\draw[snake=brace] (4.7,-0.2) -- (2.3,-0.2);
\draw (3.5,-0.6) node {$N_{G_{i+1}}(X)$};


\end{tikzpicture}


==> fig2.tex <==
\begin{tikzpicture}[scale=0.85]
  \tikzstyle{vertex}=[circle,fill=black,minimum size=0.20cm,inner sep=0pt]
  \tikzstyle{vertex2}=[circle,draw=black,fill=gray!50,minimum size=0.20cm,inner sep=0pt]
 	\tikzstyle{vertex3}=[circle,draw=black,fill=white,minimum size=0.20cm,inner sep=0pt]
 
  \tikzstyle{terminal}=[rectangle,draw=black,fill=white,minimum size=0.2cm,inner sep=0pt]


\node[vertex2] (a0) at (0,2){};
\node[vertex2] (a1) at (1,2){};
\node[vertex] (a2) at (2,2){};
\node[vertex] (a3) at (3,2){};
\node[vertex] (a4) at (4,2){};
\node[vertex] (a5) at (5,2){};
\node[vertex] (a6) at (6,2){};

\node[vertex2] (b0) at (0.5,0){};
\node[vertex2] (b1) at (1.5,0){};
\node[vertex] (b2) at (2.5,0){};
\node[vertex] (b3) at (3.5,0){};
\node[vertex] (b4) at (4.5,0){};
\node[vertex] (b5) at (5.5,0){};

\draw (a5) -- (b4) -- (a6) -- (b5) -- (a5);
\draw[dashed] (b4) -- (a4) -- (b3) -- (a3) -- (b2);
\draw (b2)-- (a2) -- (b4);

\draw (a0) -- (b0);
\draw (a1) -- (b1);
\draw (b0) -- (a2) -- (b1) -- (a4);	

\draw[snake=brace] (1.8,2.2) -- (6.2,2.2);
\draw (4,2.6) node {$Y_i=X$};

\draw[snake=brace] (-0.2,2.2) -- (1.2,2.2);
\draw (0.5,2.6) node {$Y_{i-1} \setminus Y_i$};

\draw[snake=brace] (5.7,-0.7) -- (2.3,-0.7);
\draw (4,-1.2) node {$N_{G_{i}}(Y_i)$};

\draw (2.5,-0.4) node {$a$};
\draw (4.5,-0.4) node {$b$};
\draw (5.5,-0.4) node {$c$};


\node[vertex] (a) at (7,1){};
\node[vertex] (b) at (8,1){};
\node[vertex] (c) at (9,1){};
\draw (a) edge[bend left] (b);
\draw[dashed] (a) edge[bend right] (b);
\draw (b) edge[bend left] (c);
\draw (b) edge[bend right] (c);
\draw (7,0.6) node {$a$};
\draw (8,0.6) node {$b$};
\draw (9,0.6) node {$c$};
\draw (8,1.5) node {$H_0$};

\end{tikzpicture}


==> fig3.tex <==
\begin{tikzpicture}[scale=0.85]
  \tikzstyle{vertex}=[circle,fill=black,minimum size=0.20cm,inner sep=0pt]
  \tikzstyle{vertex2}=[circle,draw=black,fill=gray!50,minimum size=0.20cm,inner sep=0pt]
 	\tikzstyle{vertex3}=[circle,draw=black,fill=white,minimum size=0.20cm,inner sep=0pt]
 
  \tikzstyle{terminal}=[rectangle,draw=black,fill=white,minimum size=0.2cm,inner sep=0pt]

\node[vertex] (v0) at (0,0){};
\node[vertex] (v1) at (-1,-1){};
\node[vertex] (v2) at (0,-1){};
\node[vertex] (v3) at (1,-1){};


\node[vertex] (v4) at (-1.5,-2){};
\node[vertex] (v5) at (-0.5,-2){};
\node[vertex] (v6) at (0.5,-2){};
\node[vertex] (v7) at (1.5,-2){};

\node[vertex] (v8) at (-2.5,-3){};
\node[vertex] (v9) at (-1.5,-3){};
\node[vertex] (v10) at (-0.5,-3){};
\node[vertex] (v11) at (0.5,-3){};
\node[vertex] (v12) at (1.5,-3){};
\node[vertex] (v13) at (2.5,-3){};

\draw (v1) -- (v0) -- (v2);
\draw (v0) -- (v3);

\draw (v4) -- (v1) -- (v5);
\draw (v6) -- (v2);
\draw (v7) -- (v3);

\draw(v8) -- (v4) -- (v9);
\draw (v10) -- (v5);
\draw (v11) -- (v6) -- (v12);
\draw (v13) -- (v7);

\draw[dashed] (v8) edge[bend right] (v10);
\draw[dashed] (v12) edge[bend right] (v6);

\draw[color=gray,line width=2] (v8) -- (v4) -- (v1) -- (v0);
\draw[color=gray,line width=2] (v10) -- (v5) -- (v1);

\draw[color=gray,line width=2] (v12) -- (v6) -- (v2) -- (v0);

\end{tikzpicture}


==> fig4.tex <==
\begin{tikzpicture}[scale=0.70]
  \tikzstyle{vertex}=[circle,fill=black,minimum size=0.20cm,inner sep=0pt]
  \tikzstyle{vertex2}=[circle,draw=black,fill=gray!50,minimum size=0.20cm,inner sep=0pt]
 	\tikzstyle{vertex3}=[circle,draw=black,fill=white,minimum size=0.20cm,inner sep=0pt]
 
  \tikzstyle{terminal}=[rectangle,draw=black,fill=white,minimum size=0.2cm,inner sep=0pt]


\node[vertex] (v0) at (0,0){};
\node[vertex] (v1) at (-1,-1){};
\node[vertex] (v2) at (0,-1){};
\node[vertex] (v3) at (1,-1){};


\node[vertex] (v4) at (-1.5,-2){};
\node[vertex] (v5) at (-0.5,-2){};
\node[vertex] (v6) at (0.5,-2){};
\node[vertex] (v7) at (1.5,-2){};

\node[vertex] (v8) at (-2.5,-3){};
\node[vertex] (v9) at (-1.5,-3){};
\node[vertex] (v10) at (-0.5,-3){};
\node[vertex] (v11) at (0.5,-3){};
\node[vertex] (v12) at (1.5,-3){};
\node[vertex] (v13) at (2.5,-3){};

\draw (v1) -- (v0) -- (v2);
\draw (v0) -- (v3);

\draw (v4) -- (v1) -- (v5);
\draw (v6) -- (v2);
\draw (v7) -- (v3);

\draw(v8) -- (v4) -- (v9);
\draw (v10) -- (v5);
\draw (v11) -- (v6) -- (v12);
\draw (v13) -- (v7);

\node[vertex] (x) at (-1.5,-4){};
\draw[dashed] (v8) -- (x) -- (v9);
\draw (x) -- (v10);

\draw[color=gray,line width=2] (v8) -- (v4) -- (v1);
\draw[color=gray,line width=2] (v9) -- (v4);
\draw[color=gray,line width=2] (x) -- (v10) -- (v5) -- (v1);


\begin{scope}[xshift=6cm]
\node[vertex] (v0) at (0,0){};
\node[vertex] (v1) at (-1,-1){};
\node[vertex] (v2) at (0,-1){};
\node[vertex] (v3) at (1,-1){};


\node[vertex] (v4) at (-1.5,-2){};
\node[vertex] (v5) at (-0.5,-2){};
\node[vertex] (v6) at (0.5,-2){};
\node[vertex] (v7) at (1.5,-2){};

\node[vertex] (v8) at (-2.5,-3){};
\node[vertex] (v9) at (-1.5,-3){};
\node[vertex] (v10) at (-0.5,-3){};
\node[vertex] (v11) at (0.5,-3){};
\node[vertex] (v12) at (1.5,-3){};
\node[vertex] (v13) at (2.5,-3){};

\draw (v1) -- (v0) -- (v2);
\draw (v0) -- (v3);

\draw (v4) -- (v1) -- (v5);
\draw (v6) -- (v2);
\draw (v7) -- (v3);

\draw(v8) -- (v4) -- (v9);
\draw (v10) -- (v5);
\draw (v11) -- (v6) -- (v12);
\draw (v13) -- (v7);

\node[vertex] (x) at (-2,-4){};
\node[vertex] (y) at (-1,-4){};
\draw[dashed] (v8) -- (x) -- (v9) -- (y);


\draw[color=gray,line width=2] (v8) -- (v4) -- (v1);
\draw[color=gray,line width=2] (x) -- (v9) -- (v4);
\draw[color=gray,line width=2] (y) -- (v10) -- (v5) -- (v1);
\end{scope}

\end{tikzpicture}

